Stop Simulating! Efficient Computation of Tournament Winning Probabilities

In the run-up to any major sports tournament, winning probabilities of participants are publicized for engagement and betting purposes. These are generally based on simulating the tournament tens of thousands of times by sampling from single-match outcome models. We show that, by virtue of the tournament schedule, exact computation of winning probabilties can be substantially faster than their approximation through simulation. This notably applies to the 2022 and 2023 FIFA World Cup Finals, and is independent of the model used for individual match outcomes.

==> exact_probs_m.tex <==
%team/winF/enterF/enterSF/enterQF/enter16/group1st/group2nd
\edef\probabilities{%
Brazil/18.0102/27.9885/42.4416/64.0990/88.2036/65.4567/22.7469,
Belgium/14.6296/24.0354/37.6657/58.6418/85.7881/61.3068/24.4813,
Argentina/10.4628/18.4870/33.1079/51.7868/83.1781/56.5164/26.6617,
France/9.2438/16.9658/30.8205/49.1837/81.0684/52.9821/28.0863,
England/6.7820/13.2562/25.5575/46.9966/72.9954/46.1195/26.8759,
Spain/5.4471/10.9720/20.4599/39.4871/73.2707/45.0702/28.2005,
Netherlands/5.2185/10.9158/22.7757/44.9125/80.2349/53.2549/26.9800,
Portugal/3.9635/8.7710/17.6283/36.4244/74.1486/43.9038/30.2447,
Denmark/3.4731/7.9017/17.4011/32.6412/65.0819/30.2657/34.8162,
Mexico/2.6924/6.4737/14.9415/29.2414/60.9167/25.9620/34.9547,
Germany/2.5740/6.0569/12.8863/27.9273/60.2542/29.8755/30.3787,
Uruguay/2.5433/6.1556/13.4238/29.9115/67.0767/34.8341/32.2426,
Croatia/2.4934/6.0373/12.9791/28.6423/56.6380/21.7287/34.9093,
Switzerland/2.2886/5.7444/12.5996/28.3929/54.4758/18.9346/35.5411,
USA/2.0422/5.0626/12.1886/27.6783/51.6604/23.7902/27.8702,
Senegal/1.4254/3.9413/10.5169/26.4129/60.1096/27.0604/33.0492,
Wales/0.8726/2.5006/6.9508/18.1226/38.2382/15.3595/22.8787,
IR Iran/0.8038/2.3352/6.5795/17.3805/37.1060/14.7308/22.3752,
Serbia/0.7817/2.3477/6.1101/16.4481/36.9647/10.8290/26.1356,
Morocco/0.7392/2.1878/5.7121/15.4275/36.7963/11.6261/25.1702,
Japan/0.6950/2.0624/5.4274/14.2872/38.8565/15.3908/23.4657,
Poland/0.6603/2.0281/5.9109/14.3030/37.6354/12.7304/24.9050,
Korea Republic/0.5302/1.6960/4.8200/13.8054/41.5841/16.2986/25.2855,
Tunisia/0.3203/1.0910/3.5912/9.6554/28.5799/9.0680/19.5119,
Costa Rica/0.2723/0.9448/2.8783/8.6815/27.6186/9.6635/17.9551,
Australia/0.2299/0.8259/2.8672/8.0978/25.2698/7.6841/17.5856,
Ecuador/0.2102/0.8136/2.9900/10.2908/32.1430/10.8747/21.2683,
Canada/0.1604/0.6053/2.0031/6.9054/20.7776/5.3384/15.4392,
Cameroon/0.1603/0.6218/2.0689/7.1775/20.3560/4.7796/15.5763,
Qatar/0.1352/0.5635/2.2231/8.2057/27.5125/8.8101/18.7024,
Saudi Arabia/0.0942/0.3981/1.5777/5.0908/18.2698/4.7912/13.4785,
Ghana/0.0444/0.2129/0.8959/3.7412/17.1906/4.9634/12.2272}

==> exact_probs_w.tex <==
%team/winF/enterF/enterSF/enterQF/enter16/group1st/group2nd
\edef\probabilities{%
USA/21.1238/34.3744/52.5844/71.5836/95.9124/67.9502/27.9623,
Germany/12.5829/22.6734/36.6502/58.1234/97.5635/81.2753/16.2882,
Sweden/12.0338/21.7365/38.1441/57.1606/97.6567/80.0953/17.5614,
England/10.1661/19.4216/33.1591/61.9111/92.0213/69.7148/22.3065,
France/10.0603/20.0423/37.7303/62.7278/98.0782/55.2345/42.8436,
Spain/8.4854/17.6780/35.0743/74.3941/97.1925/63.9276/33.2649,
Brazil/6.5786/14.4781/30.7631/55.7786/97.1390/44.4281/52.7109,
Canada/6.0326/13.2308/27.5227/55.1910/92.0193/61.0941/30.9252,
Netherlands/4.9969/11.1958/26.5086/45.8094/85.4717/29.6181/55.8536,
Japan/2.5257/7.1719/20.4619/58.4224/92.4449/34.8960/57.5489,
Australia/1.7193/4.9803/13.7967/37.1562/81.5887/33.5100/48.0787,
Norway/1.7054/5.0090/14.3364/42.2076/91.6960/68.6412/23.0548,
Denmark/0.5172/1.8675/6.7050/21.4951/55.7342/16.0455/39.6887,
Italy/0.5089/1.9437/7.5090/19.3308/77.5153/17.1969/60.3184,
China PR/0.3930/1.4932/5.6421/18.9325/51.3956/14.1955/37.2001,
Korea Republic/0.3903/1.5787/6.4616/19.3123/74.1640/15.3702/58.7938,
Switzerland/0.0992/0.5511/2.9059/15.6638/63.7353/20.6818/43.0535,
Republic of Ireland/0.0227/0.1441/0.8412/5.0432/23.6520/5.1302/18.5218,
Portugal/0.0199/0.1222/0.7373/2.9136/13.9962/2.0092/11.9870,
New Zealand/0.0172/0.1319/0.9526/7.0114/39.1260/10.0248/29.1012,
Colombia/0.0113/0.0876/0.6891/3.7382/27.8252/3.3479/24.4773,
Argentina/0.0073/0.0609/0.5004/2.5293/22.6764/2.6278/20.0486,
Vietnam/0.0010/0.0101/0.0971/0.5927/4.6197/0.4225/4.1972,
Costa Rica/0.0010/0.0132/0.1619/1.9141/10.1075/1.1703/8.9372,
Jamaica/0.0001/0.0011/0.0170/0.2260/3.1870/0.2445/2.9425,
Philippines/0.0001/0.0011/0.0202/0.3760/5.4427/0.6522/4.7905,
Nigeria/0.0001/0.0010/0.0140/0.2208/2.7400/0.2657/2.4742,
South Africa/0.0000/0.0002/0.0057/0.0801/2.1516/0.0800/2.0716,
Haiti/0.0000/0.0001/0.0026/0.0501/0.8489/0.0443/0.8046,
Zambia/0.0000/0.0000/0.0002/0.0105/0.2552/0.0061/0.2491,
Panama/0.0000/0.0002/0.0048/0.0844/1.5959/0.0929/1.5030,
Morocco/0.0000/0.0000/0.0003/0.0094/0.4474/0.0067/0.4407}
